$\eta$-pairing as a mechanism of superconductivity in models of strongly correlated electrons

We consider extended versions of the Hubbard model which contain additional interactions between nearest neighbours. In this letter we show that a large class of these models has a superconducting ground state in arbitrary dimensions. In some special cases we are able to find the complete phase diagram. The superconducting phase exist even for moderate repulsive values of the Hubbard interaction $U$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%% fig.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1704 moveto
  0370 1704 b
  0381 1708 b
  0389 1716 b
  0393 1727 b
  0393 1734 b
  0389 1746 b
  0381 1753 b
  0370 1757 b
  0314 1757 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1708 moveto
  0370 1708 b
  0381 1712 b
  0389 1719 b
  0393 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1693 moveto
  0314 1719 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1746 moveto
  0314 1768 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1389 0811 moveto
  1389 0732 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 0811 moveto
  1393 0732 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1378 0811 moveto
  1415 0811 b
  1427 0807 b
  1434 0800 b
  1438 0792 b
  1442 0781 b
  1442 0762 b
  1438 0751 b
  1434 0744 b
  1427 0736 b
  1415 0732 b
  1378 0732 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1415 0811 moveto
  1423 0807 b
  1430 0800 b
  1434 0792 b
  1438 0781 b
  1438 0762 b
  1434 0751 b
  1430 0744 b
  1423 0736 b
  1415 0732 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1759 moveto
  0577 1757 b
  0573 1750 b
  0570 1738 b
  0570 1731 b
  0573 1719 b
  0577 1711 b
  0585 1709 b
  0589 1709 b
  0597 1711 b
  0601 1719 b
  0604 1731 b
  0604 1738 b
  0601 1750 b
  0597 1757 b
  0589 1759 b
  0585 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1759 moveto
  0580 1757 b
  0577 1755 b
  0575 1750 b
  0573 1738 b
  0573 1731 b
  0575 1719 b
  0577 1714 b
  0580 1711 b
  0585 1709 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1709 moveto
  0594 1711 b
  0597 1714 b
  0599 1719 b
  0601 1731 b
  0601 1738 b
  0599 1750 b
  0597 1755 b
  0594 1757 b
  0589 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1731 moveto
  0684 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1808 moveto
  0637 1808 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1885 moveto
  0668 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1963 moveto
  0637 1963 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2040 moveto
  0668 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0684 2118 moveto
  0637 2118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2147 moveto
  0570 2123 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 2123 moveto
  0575 2127 b
  0582 2130 b
  0589 2130 b
  0597 2127 b
  0601 2123 b
  0604 2115 b
  0604 2111 b
  0601 2103 b
  0597 2099 b
  0589 2096 b
  0582 2096 b
  0575 2099 b
  0573 2101 b
  0570 2106 b
  0570 2108 b
  0573 2111 b
  0575 2108 b
  0573 2106 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2130 moveto
  0594 2127 b
  0599 2123 b
  0601 2115 b
  0601 2111 b
  0599 2103 b
  0594 2099 b
  0589 2096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2147 moveto
  0599 2147 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2144 moveto
  0587 2144 b
  0599 2147 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2195 moveto
  0668 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2273 moveto
  0637 2273 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2350 moveto
  0668 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2427 moveto
  0637 2427 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2524 moveto
  0532 2526 b
  0539 2534 b
  0539 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2531 moveto
  0537 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2483 moveto
  0549 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2534 moveto
  0577 2531 b
  0573 2524 b
  0570 2512 b
  0570 2505 b
  0573 2493 b
  0577 2486 b
  0585 2483 b
  0589 2483 b
  0597 2486 b
  0601 2493 b
  0604 2505 b
  0604 2512 b
  0601 2524 b
  0597 2531 b
  0589 2534 b
  0585 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2534 moveto
  0580 2531 b
  0577 2529 b
  0575 2524 b
  0573 2512 b
  0573 2505 b
  0575 2493 b
  0577 2488 b
  0580 2486 b
  0585 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2483 moveto
  0594 2486 b
  0597 2488 b
  0599 2493 b
  0601 2505 b
  0601 2512 b
  0599 2524 b
  0597 2529 b
  0594 2531 b
  0589 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0684 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1653 moveto
  0637 1653 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1576 moveto
  0668 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1498 moveto
  0637 1498 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1421 moveto
  0668 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0684 1344 moveto
  0637 1344 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0515 1344 moveto
  0558 1344 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1372 moveto
  0570 1348 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1348 moveto
  0575 1353 b
  0582 1356 b
  0589 1356 b
  0597 1353 b
  0601 1348 b
  0604 1341 b
  0604 1336 b
  0601 1329 b
  0597 1324 b
  0589 1322 b
  0582 1322 b
  0575 1324 b
  0573 1327 b
  0570 1332 b
  0570 1334 b
  0573 1336 b
  0575 1334 b
  0573 1332 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1356 moveto
  0594 1353 b
  0599 1348 b
  0601 1341 b
  0601 1336 b
  0599 1329 b
  0594 1324 b
  0589 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1372 moveto
  0599 1372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1370 moveto
  0587 1370 b
  0599 1372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1266 moveto
  0668 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1189 moveto
  0637 1189 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1111 moveto
  0668 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1034 moveto
  0637 1034 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0465 0956 moveto
  0508 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 0976 moveto
  0532 0978 b
  0539 0985 b
  0539 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 0983 moveto
  0537 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 0935 moveto
  0549 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1731 moveto
  2139 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1653 moveto
  2186 1653 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1576 moveto
  2155 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1498 moveto
  2186 1498 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1421 moveto
  2155 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2139 1344 moveto
  2186 1344 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1266 moveto
  2155 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1189 moveto
  2186 1189 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1111 moveto
  2155 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1034 moveto
  2186 1034 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1808 moveto
  2186 1808 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1885 moveto
  2155 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1963 moveto
  2186 1963 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2040 moveto
  2155 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2139 2118 moveto
  2186 2118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2195 moveto
  2155 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2273 moveto
  2186 2273 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2350 moveto
  2155 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2427 moveto
  2186 2427 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2139 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0628 0926 moveto
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0715 0987 moveto
  0715 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 0956 moveto
  0792 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0870 0987 moveto
  0870 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 0956 moveto
  0947 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1025 1003 moveto
  1025 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0999 0883 moveto
  0997 0881 b
  0999 0878 b
  1002 0881 b
  0999 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1038 0929 moveto
  1033 0905 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1033 0905 moveto
  1038 0909 b
  1045 0912 b
  1052 0912 b
  1059 0909 b
  1064 0905 b
  1067 0897 b
  1067 0893 b
  1064 0885 b
  1059 0881 b
  1052 0878 b
  1045 0878 b
  1038 0881 b
  1035 0883 b
  1033 0888 b
  1033 0890 b
  1035 0893 b
  1038 0890 b
  1035 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1052 0912 moveto
  1057 0909 b
  1062 0905 b
  1064 0897 b
  1064 0893 b
  1062 0885 b
  1057 0881 b
  1052 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1038 0929 moveto
  1062 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1038 0926 moveto
  1050 0926 b
  1062 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 0956 moveto
  1102 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1179 0987 moveto
  1179 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 0956 moveto
  1257 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1334 0987 moveto
  1334 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1352 0919 moveto
  1356 0921 b
  1364 0929 b
  1364 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1361 0926 moveto
  1361 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1352 0878 moveto
  1373 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 0883 moveto
  1409 0881 b
  1412 0878 b
  1414 0881 b
  1412 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1460 0929 moveto
  1452 0926 b
  1448 0919 b
  1445 0907 b
  1445 0900 b
  1448 0888 b
  1452 0881 b
  1460 0878 b
  1464 0878 b
  1472 0881 b
  1476 0888 b
  1479 0900 b
  1479 0907 b
  1476 0919 b
  1472 0926 b
  1464 0929 b
  1460 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1460 0929 moveto
  1455 0926 b
  1452 0924 b
  1450 0919 b
  1448 0907 b
  1448 0900 b
  1450 0888 b
  1452 0883 b
  1455 0881 b
  1460 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1464 0878 moveto
  1469 0881 b
  1472 0883 b
  1474 0888 b
  1476 0900 b
  1476 0907 b
  1474 0919 b
  1472 0924 b
  1469 0926 b
  1464 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 0956 moveto
  1412 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1489 0987 moveto
  1489 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 0956 moveto
  1567 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1644 0987 moveto
  1644 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 0956 moveto
  1721 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1799 1003 moveto
  1799 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1739 0919 moveto
  1743 0921 b
  1751 0929 b
  1751 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1748 0926 moveto
  1748 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1739 0878 moveto
  1760 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1799 0883 moveto
  1796 0881 b
  1799 0878 b
  1801 0881 b
  1799 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1837 0929 moveto
  1832 0905 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1832 0905 moveto
  1837 0909 b
  1844 0912 b
  1852 0912 b
  1859 0909 b
  1864 0905 b
  1866 0897 b
  1866 0893 b
  1864 0885 b
  1859 0881 b
  1852 0878 b
  1844 0878 b
  1837 0881 b
  1835 0883 b
  1832 0888 b
  1832 0890 b
  1835 0893 b
  1837 0890 b
  1835 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1852 0912 moveto
  1856 0909 b
  1861 0905 b
  1864 0897 b
  1864 0893 b
  1861 0885 b
  1856 0881 b
  1852 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1837 0929 moveto
  1861 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1837 0926 moveto
  1849 0926 b
  1861 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 0956 moveto
  1876 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1954 0987 moveto
  1954 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 0956 moveto
  2031 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2108 0987 moveto
  2108 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2121 0919 moveto
  2123 0917 b
  2121 0914 b
  2119 0917 b
  2119 0919 b
  2121 0924 b
  2123 0926 b
  2131 0929 b
  2140 0929 b
  2147 0926 b
  2150 0924 b
  2152 0919 b
  2152 0914 b
  2150 0909 b
  2143 0905 b
  2131 0900 b
  2126 0897 b
  2121 0893 b
  2119 0885 b
  2119 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2140 0929 moveto
  2145 0926 b
  2147 0924 b
  2150 0919 b
  2150 0914 b
  2147 0909 b
  2140 0905 b
  2131 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2119 0883 moveto
  2121 0885 b
  2126 0885 b
  2138 0881 b
  2145 0881 b
  2150 0883 b
  2152 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2126 0885 moveto
  2138 0878 b
  2147 0878 b
  2150 0881 b
  2152 0885 b
  2152 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0883 moveto
  2184 0881 b
  2186 0878 b
  2188 0881 b
  2186 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2227 0926 b
  2222 0919 b
  2219 0907 b
  2219 0900 b
  2222 0888 b
  2227 0881 b
  2234 0878 b
  2239 0878 b
  2246 0881 b
  2251 0888 b
  2253 0900 b
  2253 0907 b
  2251 0919 b
  2246 0926 b
  2239 0929 b
  2234 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2229 0926 b
  2227 0924 b
  2224 0919 b
  2222 0907 b
  2222 0900 b
  2224 0888 b
  2227 0883 b
  2229 0881 b
  2234 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2239 0878 moveto
  2243 0881 b
  2246 0883 b
  2248 0888 b
  2251 0900 b
  2251 0907 b
  2248 0919 b
  2246 0924 b
  2243 0926 b
  2239 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2186 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0715 2474 moveto
  0715 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 2505 moveto
  0792 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0870 2474 moveto
  0870 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 2505 moveto
  0947 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1025 2458 moveto
  1025 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 2505 moveto
  1102 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1179 2474 moveto
  1179 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 2505 moveto
  1257 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1334 2474 moveto
  1334 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 2505 moveto
  1412 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1489 2474 moveto
  1489 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 2505 moveto
  1567 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1644 2474 moveto
  1644 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 2505 moveto
  1721 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1799 2458 moveto
  1799 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 2505 moveto
  1876 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1954 2474 moveto
  1954 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 2505 moveto
  2031 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2108 2474 moveto
  2108 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1421 moveto
  0653 1422 b
  0668 1423 b
  0684 1427 b
  0699 1431 b
  0715 1436 b
  0730 1443 b
  0746 1450 b
  0761 1459 b
  0777 1469 b
  0792 1480 b
  0808 1492 b
  0823 1505 b
  0839 1519 b
  0854 1533 b
  0870 1549 b
  0885 1565 b
  0901 1581 b
  0916 1599 b
  0932 1617 b
  0947 1635 b
  0963 1654 b
  0978 1673 b
  0994 1692 b
  1009 1711 b
  1025 1731 b
  1040 1750 b
  1056 1770 b
  1071 1789 b
  1087 1808 b
  1102 1826 b
  1117 1845 b
  1133 1863 b
  1148 1880 b
  1164 1897 b
  1179 1913 b
  1195 1928 b
  1210 1943 b
  1226 1956 b
  1241 1969 b
  1257 1981 b
  1272 1992 b
  1288 2002 b
  1303 2011 b
  1319 2019 b
  1334 2025 b
  1350 2031 b
  1365 2035 b
  1381 2038 b
  1396 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 2040 moveto
  1412 2040 b
  1427 2040 b
  1443 2038 b
  1458 2035 b
  1474 2031 b
  1489 2025 b
  1505 2019 b
  1520 2011 b
  1536 2002 b
  1551 1992 b
  1567 1981 b
  1582 1969 b
  1597 1956 b
  1613 1943 b
  1628 1928 b
  1644 1913 b
  1659 1897 b
  1675 1880 b
  1690 1863 b
  1706 1845 b
  1721 1826 b
  1737 1808 b
  1752 1789 b
  1768 1770 b
  1783 1750 b
  1799 1731 b
  1814 1711 b
  1830 1692 b
  1845 1673 b
  1861 1654 b
  1876 1635 b
  1892 1617 b
  1907 1599 b
  1923 1581 b
  1938 1565 b
  1954 1549 b
  1969 1533 b
  1985 1519 b
  2000 1505 b
  2016 1492 b
  2031 1480 b
  2047 1469 b
  2062 1459 b
  2077 1450 b
  2093 1443 b
  2108 1436 b
  2124 1431 b
  2139 1427 b
  2155 1423 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1423 moveto
  2170 1422 b
  2186 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1421 moveto
  2186 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 2040 moveto
  1412 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1270 1225 moveto
  1265 1220 b
  1261 1213 b
  1256 1204 b
  1254 1193 b
  1254 1184 b
  1256 1173 b
  1261 1164 b
  1265 1157 b
  1270 1153 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1265 1220 moveto
  1261 1211 b
  1259 1204 b
  1256 1193 b
  1256 1184 b
  1259 1173 b
  1261 1166 b
  1265 1157 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1279 1191 moveto
  1281 1196 b
  1286 1200 b
  1292 1200 b
  1295 1198 b
  1295 1193 b
  1292 1184 b
  1288 1168 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1290 1200 moveto
  1292 1198 b
  1292 1193 b
  1290 1184 b
  1286 1168 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1292 1184 moveto
  1297 1193 b
  1301 1198 b
  1306 1200 b
  1310 1200 b
  1315 1198 b
  1317 1196 b
  1317 1189 b
  1315 1178 b
  1308 1153 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1310 1200 moveto
  1315 1196 b
  1315 1189 b
  1313 1178 b
  1306 1153 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1346 1225 moveto
  1346 1198 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1333 1211 moveto
  1360 1211 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 1225 moveto
  1400 1220 b
  1405 1213 b
  1409 1204 b
  1412 1193 b
  1412 1184 b
  1409 1173 b
  1405 1164 b
  1400 1157 b
  1396 1153 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1400 1220 moveto
  1405 1211 b
  1407 1204 b
  1409 1193 b
  1409 1184 b
  1407 1173 b
  1405 1166 b
  1400 1157 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1430 1227 moveto
  1430 1198 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1432 1222 moveto
  1448 1198 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1432 1227 moveto
  1448 1202 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1448 1227 moveto
  1448 1198 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1425 1227 moveto
  1432 1227 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1443 1227 moveto
  1452 1227 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1425 1198 moveto
  1434 1198 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1479 1220 moveto
  1479 1157 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1499 1216 moveto
  1493 1213 b
  1488 1207 b
  1486 1196 b
  1486 1189 b
  1488 1178 b
  1493 1171 b
  1499 1168 b
  1504 1168 b
  1511 1171 b
  1515 1178 b
  1517 1189 b
  1517 1196 b
  1515 1207 b
  1511 1213 b
  1504 1216 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1504 1216 moveto
  1499 1216 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1499 1216 moveto
  1495 1213 b
  1493 1211 b
  1490 1207 b
  1488 1196 b
  1488 1189 b
  1490 1178 b
  1493 1173 b
  1495 1171 b
  1499 1168 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1504 1168 moveto
  1508 1171 b
  1511 1173 b
  1513 1178 b
  1515 1189 b
  1515 1196 b
  1513 1207 b
  1511 1211 b
  1508 1213 b
  1504 1216 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1533 1209 moveto
  1569 1189 b
  1533 1168 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1176 1728 moveto
  1172 1723 b
  1167 1717 b
  1162 1708 b
  1160 1697 b
  1160 1687 b
  1162 1676 b
  1167 1667 b
  1172 1660 b
  1176 1656 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1172 1723 moveto
  1167 1715 b
  1165 1708 b
  1162 1697 b
  1162 1687 b
  1165 1676 b
  1167 1669 b
  1172 1660 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1185 1694 moveto
  1187 1699 b
  1192 1703 b
  1199 1703 b
  1201 1701 b
  1201 1697 b
  1199 1687 b
  1194 1672 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1196 1703 moveto
  1199 1701 b
  1199 1697 b
  1196 1687 b
  1192 1672 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1199 1687 moveto
  1203 1697 b
  1207 1701 b
  1212 1703 b
  1217 1703 b
  1221 1701 b
  1223 1699 b
  1223 1692 b
  1221 1681 b
  1214 1656 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1217 1703 moveto
  1221 1699 b
  1221 1692 b
  1219 1681 b
  1212 1656 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1253 1728 moveto
  1253 1701 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1239 1715 moveto
  1266 1715 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1302 1728 moveto
  1306 1723 b
  1311 1717 b
  1316 1708 b
  1318 1697 b
  1318 1687 b
  1316 1676 b
  1311 1667 b
  1306 1660 b
  1302 1656 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1306 1723 moveto
  1311 1715 b
  1313 1708 b
  1316 1697 b
  1316 1687 b
  1313 1676 b
  1311 1669 b
  1306 1660 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1336 1721 moveto
  1336 1701 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1338 1721 moveto
  1338 1701 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1338 1715 moveto
  1340 1719 b
  1345 1721 b
  1349 1721 b
  1354 1719 b
  1356 1715 b
  1356 1701 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1349 1721 moveto
  1351 1719 b
  1354 1715 b
  1354 1701 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1331 1721 moveto
  1338 1721 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1331 1701 moveto
  1343 1701 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1349 1701 moveto
  1361 1701 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1387 1723 moveto
  1387 1660 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1399 1719 moveto
  1399 1685 b
  1401 1678 b
  1406 1674 b
  1412 1672 b
  1417 1672 b
  1424 1674 b
  1428 1678 b
  1430 1685 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1430 1685 moveto
  1430 1719 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1401 1719 moveto
  1401 1685 b
  1403 1678 b
  1408 1674 b
  1412 1672 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1392 1719 moveto
  1408 1719 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1424 1719 moveto
  1437 1719 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1450 1699 moveto
  1491 1699 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1450 1685 moveto
  1491 1685 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1549 1690 moveto
  1547 1685 b
  1543 1683 b
  1538 1683 b
  1534 1685 b
  1531 1687 b
  1525 1697 b
  1522 1699 b
  1518 1701 b
  1513 1701 b
  1509 1699 b
  1507 1694 b
  1507 1690 b
  1509 1685 b
  1513 1683 b
  1518 1683 b
  1522 1685 b
  1525 1687 b
  1531 1697 b
  1534 1699 b
  1538 1701 b
  1543 1701 b
  1547 1699 b
  1549 1694 b
  1549 1690 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1565 1712 moveto
  1601 1692 b
  1565 1672 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0913 2149 moveto
  0913 2086 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0924 2145 moveto
  0924 2111 b
  0927 2104 b
  0931 2100 b
  0938 2097 b
  0942 2097 b
  0949 2100 b
  0954 2104 b
  0956 2111 b
  0956 2145 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0927 2145 moveto
  0927 2111 b
  0929 2104 b
  0933 2100 b
  0938 2097 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0918 2145 moveto
  0933 2145 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0949 2145 moveto
  0963 2145 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0976 2125 moveto
  1017 2125 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0976 2111 moveto
  1017 2111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1075 2115 moveto
  1073 2111 b
  1068 2109 b
  1064 2109 b
  1059 2111 b
  1057 2113 b
  1050 2122 b
  1048 2125 b
  1044 2127 b
  1039 2127 b
  1035 2125 b
  1032 2120 b
  1032 2115 b
  1035 2111 b
  1039 2109 b
  1044 2109 b
  1048 2111 b
  1050 2113 b
  1057 2122 b
  1059 2125 b
  1064 2127 b
  1068 2127 b
  1073 2125 b
  1075 2120 b
  1075 2115 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1091 2138 moveto
  1127 2118 b
  1091 2097 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0752 1371 moveto
  0752 1323 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0755 1371 moveto
  0755 1323 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0746 1371 moveto
  0761 1371 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0746 1323 moveto
  0761 1323 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1398 1951 moveto
  1398 1904 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1400 1951 moveto
  1400 1904 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1391 1951 moveto
  1407 1951 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1391 1904 moveto
  1407 1904 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1423 1951 moveto
  1423 1904 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1425 1951 moveto
  1425 1904 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1416 1951 moveto
  1432 1951 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1416 1904 moveto
  1432 1904 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0844 1874 moveto
  0844 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0846 1874 moveto
  0846 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0837 1874 moveto
  0853 1874 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0837 1827 moveto
  0853 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0869 1874 moveto
  0869 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0871 1874 moveto
  0871 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0862 1874 moveto
  0878 1874 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0862 1827 moveto
  0878 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0893 1874 moveto
  0893 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0896 1874 moveto
  0896 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0887 1874 moveto
  0902 1874 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0887 1827 moveto
  0902 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1917 1874 moveto
  1917 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1919 1874 moveto
  1919 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1910 1874 moveto
  1926 1874 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1910 1827 moveto
  1926 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1941 1874 moveto
  1941 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1944 1874 moveto
  1944 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1935 1874 moveto
  1950 1874 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1935 1827 moveto
  1950 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1966 1874 moveto
  1966 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1968 1874 moveto
  1968 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1959 1874 moveto
  1975 1874 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1959 1827 moveto
  1975 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1991 1869 moveto
  1989 1871 b
  1991 1874 b
  1993 1871 b
  1993 1867 b
  1991 1863 b
  1989 1860 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore
